Higher Categorical Bistellar Moves

We construct $n$-categories $\mathscr{P}_n$ with generators given by simplices and relations given by bistellar moves between them, in any dimension $n$. We show that functors out of $\mathscr{P}_n$ into an $n$-category of theories, give the correct input for the orbifold construction for TQFTs, and subsume all previously known examples, which are all in dimensions $n \leq 3$. In particular, in dimension 3 the construction gives a highly nontrivial categorification of a kind of nonunital, noncounital, Frobenius algebra.

==> (inline-0) <==
\begin{tikzpicture}[thick, xscale=2, yscale=1.5, color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
        %: where to put leftmost T-line: 
        \pgfmathsetmacro{\yy}{0.2}
        \coordinate (P) at (0.5, \yy, 0);
        \coordinate (R) at (0.375, 0.5 + \yy/2, 0);
        \coordinate (L) at (0.5, 0, 0);
        \coordinate (R1) at (0.25, 1, 0);
        \coordinate (R2) at (0.5, 1, 0);
        \coordinate (R3) at (0.75, 1, 0);
        % top vertices: 
        \coordinate (Pt) at (0.5, \yy, 1);
        \coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
        \coordinate (Lt) at (0.5, 0, 1);
        \coordinate (R1t) at (0.25, 1, 1);
        \coordinate (R2t) at (0.5, 1, 1);
        \coordinate (R3t) at (0.75, 1, 1);
        %alpha: 
        \coordinate (alpha) at (0.5, 0.5, 0.5);
        \coordinate (aP) at (0.5, \yy, 1);
        \coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
        \coordinate (aL) at (0.5, 0, 1);
        \coordinate (aR1) at (0.25, 1, 1);
        \coordinate (aR2) at (0.5, 1, 1);
        \coordinate (aR3) at (0.75, 1, 1);
        % top vertices: 
        \coordinate (aPt) at (0.5, \yy, 2);
        \coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
        \coordinate (aLt) at (0.5, 0, 2);
        \coordinate (aR1t) at (0.25, 1, 2);
        \coordinate (aR2t) at (0.5, 1, 2);
        \coordinate (aR3t) at (0.75, 1, 2);
        %alpha: 
        \coordinate (aalpha) at (0.5, 0.5, 1.5);
        \coordinate (psi) at (0.5, 0.75, 1.5);
        %
        % A-planes: 
        \fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
        \fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
        \fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
        \fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
        \fill[color=green!30!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
        \fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \draw[string=green!30!black, ultra thick] (R) -- (alpha);
        \fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
        %
        % T-lines: 
        \draw[string=green!30!black, ultra thick] (P) -- (alpha);
        %\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
        %
        % labels: 
        \fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
        % A labels: 
        \fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        % T labels: 
        \fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
        \fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
        %
        %
        %T-line: 
        \draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
        %
        % A-planes: 
        \fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
        \fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
        \fill [green!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
        \fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
        %T-line: 
        \draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
        % A-label (back): 
        %\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        % T-label (back):
        %\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
        \fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
        % A-plane 
        %%%%%%%%%%%%%%
        \fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
        %%%%%%%%%%%%%%%
        % T-lines: 
        \draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
        \draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aR) -- (aalpha); 
        %\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
        \draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
        %
        % labels: 
        \fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
        \fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
        %
        % black boundaries: 
        \draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
        \draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
        \draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
        \draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
        \draw [black,opacity=1, very thin] (P) -- (R);
        %
        % black auxiliary boundaries: 
        \draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
        \draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
        \draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
        \end{tikzpicture} = 
        \begin{tikzpicture}[thick, xscale=2, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
        %: where to put leftmost T-line: 
        \pgfmathsetmacro{\yy}{0.2}
        \coordinate (P) at (0.5, \yy, 0);
        \coordinate (R) at (0.375, 0.5 + \yy/2, 0);
        \coordinate (L) at (0.5, 0, 0);
        \coordinate (R1) at (0.25, 1, 0);
        \coordinate (R2) at (0.5, 1, 0);
        \coordinate (R3) at (0.75, 1, 0);
        % top vertices: 
        \coordinate (Pt) at (0.5, \yy, 1);
        \coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
        \coordinate (Lt) at (0.5, 0, 1);
        \coordinate (R1t) at (0.25, 1, 1);
        \coordinate (R2t) at (0.5, 1, 1);
        \coordinate (R3t) at (0.75, 1, 1);
        \coordinate (aP) at (0.5, \yy, 1);
        \coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
        \coordinate (aL) at (0.5, 0, 1);
        \coordinate (aR1) at (0.25, 1, 1);
        \coordinate (aR2) at (0.5, 1, 1);
        \coordinate (aR3) at (0.75, 1, 1);
        % top vertices: 
        \coordinate (aPt) at (0.5, \yy, 2);
        \coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
        \coordinate (aLt) at (0.5, 0, 2);
        \coordinate (aR1t) at (0.25, 1, 2);
        \coordinate (aR2t) at (0.5, 1, 2);
        \coordinate (aR3t) at (0.75, 1, 2);
        \fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
        \fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
        \fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
        \fill[color=green!30!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
        \draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
        \fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
        \draw[string=green!30!black, ultra thick] (P) -- (aPt);
        \fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
        \fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        \fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
        %
        % black boundaries: 
        \draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
        \draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
        \draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
        %
        % black auxiliary boundaries: 
        \draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
        \draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
        \draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
        \end{tikzpicture}\, , \qquad
        \begin{tikzpicture}[thick, xscale=2, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			\coordinate (psi) at (0.5, 0.75, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			\draw[string=green!30!black, ultra thick] (R) -- (alpha);
			%
			% T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
			%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			% A-label (back): 
			\fill[color=blue!60!black] (0.5,0.53,1.88) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
			% A-plane 
			%%%%%%%%%%%%%%
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
			%%%%%%%%%%%%%%%
			%T-line: 
			\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (Rt) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
			\fill[color=green!30!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
		\end{tikzpicture} =
        \begin{tikzpicture}[thick, xscale=2, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
		\end{tikzpicture}\, ,
    \end{equation}
    \begin{equation}
        \begin{tikzpicture}[thick, xscale=2, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			%
			%T-line: 
			%\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
			\fill [pattern=north west lines, opacity=0.4] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			\fill[color=green!30!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (alpha) -- (R);
			\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
			%
			% T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			\fill [green!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
			%%%%%%%%%%%%%%
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
			%%%%%%%%%%%%%%%
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha'$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			%
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
			\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [pattern=north west lines, opacity=0.4] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			%T-line: 
			\draw[string=green!30!black, ultra thick] (aRt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
			%
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aR) -- (alpha); 
			%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha'$} };
			\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (P) -- (L) -- (aLt) -- (aPt);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
		\end{tikzpicture} = 
        \begin{tikzpicture}[thick, xscale=2, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [pattern=north west lines, opacity=0.4] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=green!30!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aRt) -- (R);
			\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\draw[string=green!30!black, ultra thick] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
		\end{tikzpicture}\, , \qquad
        \begin{tikzpicture}[thick, xscale=2, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			\coordinate (psi) at (0.5, 0.75, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545, pattern=north west lines] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			\draw[string=green!30!black, ultra thick] (alpha) -- (R);
			%
			% T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha'$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
			%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% A-label (back): 
			\fill[color=blue!60!black] (0.5,0.53,1.88) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545, pattern=north west lines] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
			% A-plane 
			%%%%%%%%%%%%%%
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
			%%%%%%%%%%%%%%%
			%T-line: 
			\draw[string=green!30!black, ultra thick] (aRt) -- (aalpha);
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (Rt) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha'$} };
			\fill[color=green!30!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
		\end{tikzpicture} =
        \begin{tikzpicture}[thick, xscale=2, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [green!50,opacity=0.545,pattern=north west lines] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (R) -- (aRt);
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
		\end{tikzpicture}\, ,
    \end{equation}
    \begin{equation}
        \begin{tikzpicture}[thick, xscale=1.8, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (R1) -- (R) -- (alpha) -- (Pt) -- (aalpha) -- (aRt) -- (aR1t);
			%%%%%%%%%%%%%%
			\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%%%%%%%%%%%%%%%
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			\fill [green!50,opacity=0.545] (R3) -- (P) -- (alpha) -- (Rt) -- (aalpha) -- (aPt) -- (aR3t);
			\fill [green!50,opacity=0.545] (P) -- (alpha) -- (R);
			\fill [green!50,opacity=0.545] (aPt) -- (aalpha) -- (aRt);
			\fill [green!50,opacity=0.545] (R2) -- (R) -- (alpha) -- (Rt) -- (aalpha) -- (aRt) -- (aR2t);
			\fill[color=green!30!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (R) -- (alpha);
			%
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (P) -- (alpha);
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha''$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			%
			%T-line: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aRt);
			%
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (aR) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha''$} }; 
			\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
		\end{tikzpicture} =
        \begin{tikzpicture}[thick, xscale=1.8, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=green!30!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
			\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[right] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
		\end{tikzpicture}\, , \qquad
        \begin{tikzpicture}[thick, xscale=1.8, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aQ) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aRd) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aPt) -- (aLt) -- (Lt) -- (L) -- (P) -- (alpha) -- (Pt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P) -- (alpha) -- (aQ) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aRd) -- (aalpha); 
			\fill [green!50,opacity=0.545] (alpha) -- (Pt) -- (aalpha) -- (aQ); 
			\fill [green!50,opacity=0.545] (P) -- (Rd) -- (alpha); 
			\fill[color=green!30!black] (0.5,0.35,1.74) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.53,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.55,1.87) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% left T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			\draw[string=green!30!black, ultra thick] (aalpha) -- (aPt);
			%
			% more A-planes: 
			\fill [green!50,opacity=0.545] (aRd) -- (aR3t) -- (R3) -- (Rd) -- (alpha) -- (Pt) -- (aalpha); 
			\fill [green!50,opacity=0.545] (aRd) -- (aR2t) -- (R2) -- (Rd) -- (alpha) -- (aQ) -- (aalpha); 
			%
			% more T-lines: 
			\draw[string=green!30!black, ultra thick] (alpha) -- (Rd);
			\draw[string=green!30!black, ultra thick] (aRd) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (Pt) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aQ) -- (aalpha); 
			\fill[color=blue!60!black] (0.5,0.57,1.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=green!30!black] (0.5,0.73,0.26) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha''$} };
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha''$} };
			\fill[color=green!30!black] (0.5,0.81,0.87) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.73,1.75) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aRd);
			\draw [black,opacity=1, very thin] (P) -- (Rd);
			\draw [black,opacity=1, very thin] (aRd) -- (aR3t) -- (R3) -- (Rd);
			\draw [black,opacity=1, very thin] (aRd) -- (aR2t) -- (R2) -- (Rd) ;
			\draw [black,opacity=1, very thin] ;
			%
			% black auxiliary boundaries: 
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
		\end{tikzpicture} =
        \begin{tikzpicture}[thick, xscale=1.8, yscale=1.5,color=blue!50!black, baseline=0.8cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aRtd) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
			\fill [green!50,opacity=0.545] (L) -- (P) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (R1) -- (P);
			\fill [green!50,opacity=0.545] (aPt) -- (aRtd) -- (Rd) -- (P);
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (aPt) -- (P);
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.47,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aRtd) -- (aR2t) -- (R2) -- (Rd);
			\fill [green!50,opacity=0.545] (aRtd) -- (aR3t) -- (R3) -- (Rd);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aRtd) -- (Rd);
			\fill[color=green!30!black] (0.45, 0.62 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aRtd); 
			\draw [black,opacity=1, very thin] (Rd) -- (P);
			\draw [black,opacity=1, very thin] (aRtd) -- (aR2t) -- (R2) -- (Rd);
			\draw [black,opacity=1, very thin] (aRtd) -- (aR3t) -- (R3) -- (Rd);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
		\end{tikzpicture}\, ,
    \end{equation}
    \begin{equation}\label{eq:condition_O8}
        \begin{tikzpicture}[thick, xscale=1.55, yscale=1.8,color=blue!50!black, baseline=0.3cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			\coordinate (Lb) at (0, 0, 0);
			\coordinate (Rb) at (0, 1.5, 0);
			\coordinate (Rt) at (0, 1.5, 1);
			\coordinate (Lt) at (0, 0, 1);
			\coordinate (d) at (0, 0.45, 0.5);
			\coordinate (b) at (0, 1.05, 0.5);
			\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
			\fill[color=green!30!black] (d) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
			\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
		\end{tikzpicture} =
        \begin{tikzpicture}[thick, xscale=1.55, yscale=1.8,color=blue!50!black, baseline=0.3cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			\coordinate (Lb) at (0, 0, 0);
			\coordinate (Rb) at (0, 1.5, 0);
			\coordinate (Rt) at (0, 1.5, 1);
			\coordinate (Lt) at (0, 0, 1);
			\coordinate (d) at (0, 0.45, 0.5);
			\coordinate (b) at (0, 1.05, 0.5);
			\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
			\fill[color=green!30!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$\mu$} };
			\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\fill[pattern=north west lines, opacity=0.1, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
			\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
		\end{tikzpicture} =
        \begin{tikzpicture}[thick, xscale=1.55, yscale=1.8,color=blue!50!black, baseline=0.3cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			\coordinate (Lb) at (0, 0, 0);
			\coordinate (Rb) at (0, 1.5, 0);
			\coordinate (Rt) at (0, 1.5, 1);
			\coordinate (Lt) at (0, 0, 1);
			\coordinate (d) at (0, 0.45, 0.5);
			\coordinate (b) at (0, 1.05, 0.5);
			\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
			\fill[color=green!30!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$\mu$} };
			\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\fill[pattern=north west lines, opacity=0.4, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
			\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
		\end{tikzpicture} =
        \begin{tikzpicture}[thick, xscale=1.55, yscale=1.8,color=blue!50!black, baseline=0.3cm, >=stealth, style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			\coordinate (Lb) at (0, 0, 0);
			\coordinate (Rb) at (0, 1.5, 0);
			\coordinate (Rt) at (0, 1.5, 1);
			\coordinate (Lt) at (0, 0, 1);
			\coordinate (d) at (0, 0.45, 0.5);
			\coordinate (b) at (0, 1.05, 0.5);
			\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
			\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.88,color=green!50!black, baseline=0]
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
            (0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{>}}}] 
            (1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
            \draw[color=white, line width=1.5mm] 	(1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{<}}}] 
            (1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
            (-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
            \fill (0,0) circle (2.3pt) node[black, opacity=1, left, font=\footnotesize] {$\alpha^{-1}$};
		\end{tikzpicture}, \quad
        \overline{\alpha}' := \begin{tikzpicture}[very thick,scale=0.88,color=green!50!black, baseline=0]
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
            (0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{<}}}] 
            (1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
            \draw[color=white, line width=1.5mm] 	(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{>}}}] 
            (1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
            (-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
            \fill (0,0) circle (2.3pt) node[black, opacity=1, left, font=\footnotesize] {${\alpha}$};
		\end{tikzpicture}, \quad
        \alpha'' :=
        \begin{tikzpicture}[very thick,scale=0.88,color=green!50!black, baseline=0]
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .28 with {\arrow[draw=green!30!black]{>}}}] 
            (0,0) .. controls +(-0.25,0.75) and +(0,1.5) .. (-1.25,-1);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{>}}}] 
            (1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!30!black]{>}}}] 
            (0,0) .. controls +(0.25,0.25) and +(0,-0.25) .. (0.5,1);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
            (-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
            \fill (0,0) circle (2.3pt) node[black, opacity=1, left, font=\footnotesize] {${\alpha}$};
		\end{tikzpicture}, \quad
        \overline{\alpha}'' := \begin{tikzpicture}[very thick,scale=0.88,color=green!50!black, baseline=0]
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .29 with {\arrow[draw=green!30!black]{>}}}] 
            (0,0) .. controls +(0.25,0.75) and +(0,1.5) .. (1.25,-1);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{>}}}] 
            (-1.25,1) .. controls +(0,-1.5) and +(-0.25,-0.75) .. (0,0);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!30!black]{>}}}] 
            (0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
            \draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
            (0.5,-1) .. controls +(0,0.25) and +(0.25,-0.25) .. (0,0);
            \fill (0,0) circle (2.3pt) node[black, opacity=1, left, font=\footnotesize] {$\alpha^{-1}$};
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {0) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {0};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{3}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{3}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{3}{2.5}{3}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{3}
                \tktrivalcoord{3.0}{2}{3.5}{3}{2.5}{3}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{3}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{3}
                \tktrivalcoord{2.0}{2}{2.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{3}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{3}
                \tktrivalcoord{2.0}{2}{2.5}{3}{1.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {1) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{3}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{3}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{3}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{3}
                \tktrivalcoord{2.0}{2}{2.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{3}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{3}
                \tktrivalcoord{2.0}{2}{2.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{3}{2.5}{3}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{3}
                \tktrivalcoord{3.0}{2}{3.5}{3}{2.5}{3}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {2) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{3}{2.5}{3}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{3}
                \tktrivalcoord{3.0}{2}{3.5}{3}{2.5}{3}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{3}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{3}
                \tktrivalcoord{2.0}{2}{2.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{3}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{3}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{3}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{3}
                \tktrivalcoord{2.0}{2}{2.5}{3}{1.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {3) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {1};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2.5}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{4}
                \tktrivalcoord{3.5}{2.5}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {4) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2.5}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{4}
                \tktrivalcoord{3.5}{2.5}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {5) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2.5}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{4}
                \tktrivalcoord{3.5}{2.5}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {6) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2.5}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{4}
                \tktrivalcoord{3.5}{2.5}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {7) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2.5}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{4}
                \tktrivalcoord{3.5}{2.5}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {8) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {2};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{4}
                \tktrivalcoord{2.5}{3.0}{3.0}{4}{1.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {9) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{4}
                \tktrivalcoord{2.5}{3.0}{3.0}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {10) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{4}
                \tktrivalcoord{2.5}{3.0}{3.0}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {11) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{4}
                \tktrivalcoord{2.5}{3.0}{3.0}{4}{1.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {12) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{4}
                \tktrivalcoord{2.5}{3.0}{3.0}{4}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{4}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{2}{1.0}{1}
                \tktrivalcoord{1.0}{1}{0.5}{2}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{1.0}{3}{0.5}{4}{1.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {13) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {3};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{3}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{3}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{3}
                \tktrivalcoord{2.5}{2}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2.0}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{3}
                \tktrivalcoord{2.5}{2.0}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {14) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{3}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{3}
                \tktrivalcoord{2.5}{2}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2.0}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{3}
                \tktrivalcoord{2.5}{2.0}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{3}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {15) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{3}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2.0}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{3}
                \tktrivalcoord{2.5}{2.0}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{3}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{3}
                \tktrivalcoord{2.5}{2}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {16) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{3}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{3}
                \tktrivalcoord{2.5}{2}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{3}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2.0}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{3}
                \tktrivalcoord{2.5}{2.0}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {17) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{3}
                \tktrivalcoord{2.5}{2}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2.0}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{3}
                \tktrivalcoord{2.5}{2.0}{3.0}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{3}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{3}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{1.0}{2}{0.5}{3}{1.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {18) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {4};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{5}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{3.5}
                \tktrivalcoord{1.5}{3.5}{3.0}{4}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{3}{0.5}{5}{1.5}{4.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{3.0}{3}{1.5}{4.0}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {19) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{3}{0.5}{5}{1.5}{4.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{3.0}{3}{1.5}{4.0}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{5}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{3.5}
                \tktrivalcoord{1.5}{3.5}{3.0}{4}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {20) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{3}{0.5}{5}{1.5}{4.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{3.0}{3}{1.5}{4.0}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{5}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{3.5}
                \tktrivalcoord{1.5}{3.5}{3.0}{4}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {21) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{3}{0.5}{5}{1.5}{4.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{3.0}{3}{1.5}{4.0}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{5}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{3.5}
                \tktrivalcoord{1.5}{3.5}{3.0}{4}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {22) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{3}{0.5}{5}{1.5}{4.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.0}{1.0}{3}
                \tktrivalcoord{3.0}{3}{1.5}{4.0}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{5}
                \tktrivalcoord{2.0}{2}{2.5}{3.0}{1.5}{3.5}
                \tktrivalcoord{1.5}{3.5}{3.0}{4}{2.5}{5}
                \tktrivalcoord{2.0}{0}{3.5}{2.0}{1.5}{1}
                \tktrivalcoord{3.5}{2.0}{2.5}{3.0}{3.0}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {23) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {5};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{2.5}{1.0}{2}
                \tktrivalcoord{3.0}{2.5}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {24) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{2.5}{1.0}{2}
                \tktrivalcoord{3.0}{2.5}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {25) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{2.5}{1.0}{2}
                \tktrivalcoord{3.0}{2.5}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {26) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{2.5}{1.0}{2}
                \tktrivalcoord{3.0}{2.5}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {27) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{3.0}{2.5}{1.0}{2}
                \tktrivalcoord{3.0}{2.5}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {28) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {6};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {29) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {30) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {31) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {32) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1.0}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {33) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {7};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{1.5}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{2.5}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{3.5}{1.5}{3.0}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {34) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{3.5}{1.5}{3.0}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{2.5}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{1.5}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {35) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{1.5}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{3.5}{1.5}{3.0}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{2.5}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {36) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{3.5}{1.5}{3.0}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{2.5}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{1.5}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {37) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{3.5}{1.5}{3.0}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{2}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.0}{2}{1.5}{3.0}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{1.5}{3.0}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.5}{1.0}{3.0}{2}
                \tktrivalcoord{1.5}{0}{2.5}{1.0}{1.0}{1.5}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{0}{1.5}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{0}{2.0}{1}{0.5}{2.5}
                \tktrivalcoord{2.0}{1}{2.5}{2.0}{1.5}{2.5}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{1.5}{2.5}{3.0}{3}{2.5}{4}
                \tktrivalcoord{3.5}{0}{2.5}{2.0}{3.0}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.5}{0}{2.0}{1.0}{2.5}{2}
                \tktrivalcoord{1.5}{0}{2.0}{1.0}{0.5}{1.5}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {38) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {8};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{4}
                \tktrivalcoord{3.0}{2}{3.5}{4}{2.5}{3.0}
                \tktrivalcoord{1.5}{2.5}{2.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2.5}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{4}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {39) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{4}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{4}
                \tktrivalcoord{3.0}{2}{3.5}{4}{2.5}{3.0}
                \tktrivalcoord{1.5}{2.5}{2.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2.5}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {40) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{4}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{4}
                \tktrivalcoord{3.0}{2}{3.5}{4}{2.5}{3.0}
                \tktrivalcoord{1.5}{2.5}{2.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.5}{1}{3.0}{2}{1.5}{2.5}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {41) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {9};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{4}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{3.0}{3.5}{4}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {42) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{3.0}{3.5}{4}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{4}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {43) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{3.0}{3.5}{4}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{4}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {44) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{4}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{3.0}{3.5}{4}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {45) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{4}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{3.0}{3.5}{4}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {46) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {10};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.5}{2.5}{1.5}{1}
                \tktrivalcoord{3.5}{2.5}{2.0}{4}{2.5}{5}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {47) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.5}{2.5}{1.5}{1}
                \tktrivalcoord{3.5}{2.5}{2.0}{4}{2.5}{5}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {48) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.5}{2.5}{1.5}{1}
                \tktrivalcoord{3.5}{2.5}{2.0}{4}{2.5}{5}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {49) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.5}{2.5}{1.5}{1}
                \tktrivalcoord{3.5}{2.5}{2.0}{4}{2.5}{5}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {50) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{1.5}{1}{2.5}{2.5}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.5}{2.5}{1.5}{1}
                \tktrivalcoord{3.5}{2.5}{2.0}{4}{2.5}{5}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {51) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {11};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{1.5}{2.5}{2.0}{1.5}{3.0}
                \tktrivalcoord{1.5}{3.0}{2.0}{4}{0.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.0}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{1.5}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{3.0}{3.5}{4}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {52) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{3.0}{3.5}{4}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{1.5}{2.5}{2.0}{1.5}{3.0}
                \tktrivalcoord{1.5}{3.0}{2.0}{4}{0.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.0}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{1.5}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {53) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{2}{1.5}{1}
                \tktrivalcoord{1.5}{1}{2.0}{2}{0.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{1.5}{2.5}{2.0}{1.5}{3.0}
                \tktrivalcoord{1.5}{3.0}{2.0}{4}{0.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.0}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{1.5}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{1}{3.5}{4}{2.5}{2.5}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{1.0}{2}{0.5}{4}{1.5}{3.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{3.0}{3.5}{4}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3.0}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{1}{3.5}{2}{2.0}{2}
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{2}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {54) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {12};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{3.0}{2.0}{4.0}{0.5}{5}
                \tktrivalcoord{1.0}{1.5}{2.5}{2.0}{1.5}{3.0}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{1.5}
                \tktrivalcoord{3.5}{3.0}{2.0}{4.0}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {55) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{3.0}{2.0}{4.0}{0.5}{5}
                \tktrivalcoord{1.0}{1.5}{2.5}{2.0}{1.5}{3.0}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{1.5}
                \tktrivalcoord{3.5}{3.0}{2.0}{4.0}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {56) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{3.0}{2.0}{4.0}{0.5}{5}
                \tktrivalcoord{1.0}{1.5}{2.5}{2.0}{1.5}{3.0}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{1.5}
                \tktrivalcoord{3.5}{3.0}{2.0}{4.0}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {57) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{3.0}{2.0}{4.0}{0.5}{5}
                \tktrivalcoord{1.0}{1.5}{2.5}{2.0}{1.5}{3.0}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{1.5}
                \tktrivalcoord{3.5}{3.0}{2.0}{4.0}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {58) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{3.0}{2.0}{4.0}{0.5}{5}
                \tktrivalcoord{1.0}{1.5}{2.5}{2.0}{1.5}{3.0}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{1.5}
                \tktrivalcoord{3.5}{3.0}{2.0}{4.0}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.5}{1.5}{1.5}{1}
                \tktrivalcoord{3.5}{1.5}{2.0}{2.0}{2.5}{3}
                \tktrivalcoord{1.5}{1}{2.0}{2.0}{0.5}{3}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{2.5}{1}{0.5}{1}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{2}{0.5}{5}{1.5}{3.0}
                \tktrivalcoord{2.5}{2.5}{1.5}{3.0}{2.0}{4}
                \tktrivalcoord{2.0}{0}{3.0}{1}{1.0}{2}
                \tktrivalcoord{3.5}{3.0}{2.0}{4}{2.5}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.5}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{0}{3.0}{1.5}{1.0}{1}
                \tktrivalcoord{3.0}{1.5}{1.5}{2.0}{2.5}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {59) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {13};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{3.5}{3}{1.5}{2}
                \tktrivalcoord{1.5}{2}{2.0}{3}{0.5}{3}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{2.0}{2.0}{3}{0.5}{3}
                \tktrivalcoord{3.0}{0}{3.5}{3}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{3.5}{3}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{2}{3.5}{3}{2.0}{3}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{3}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{2.0}{3.5}{3}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2.0}
                \tktrivalcoord{1.0}{0}{0.5}{3}{1.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {60) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{3.5}{3}{1.5}{2}
                \tktrivalcoord{1.5}{2}{2.0}{3}{0.5}{3}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{2}{3.5}{3}{2.0}{3}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{3}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{2.0}{3.5}{3}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2.0}
                \tktrivalcoord{1.0}{0}{0.5}{3}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{2.0}{2.0}{3}{0.5}{3}
                \tktrivalcoord{3.0}{0}{3.5}{3}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{3.5}{3}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {61) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{2.0}{2.0}{3}{0.5}{3}
                \tktrivalcoord{3.0}{0}{3.5}{3}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{3.5}{3}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{3}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{2.0}{3.5}{3}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2.0}
                \tktrivalcoord{1.0}{0}{0.5}{3}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{3.5}{3}{1.5}{2}
                \tktrivalcoord{1.5}{2}{2.0}{3}{0.5}{3}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.5}{2}{3.5}{3}{2.0}{3}
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{3}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {62) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {14};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{3.5}{2.5}{1.5}{2}
                \tktrivalcoord{3.5}{2.5}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {63) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{3.5}{2.5}{1.5}{2}
                \tktrivalcoord{3.5}{2.5}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {64) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{3.5}{2.5}{1.5}{2}
                \tktrivalcoord{3.5}{2.5}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {65) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{3.5}{2.5}{1.5}{2}
                \tktrivalcoord{3.5}{2.5}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {66) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{3.5}{2.5}{1.5}{2}
                \tktrivalcoord{3.5}{2.5}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {67) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {15};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3.0}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {68) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3.0}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {69) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3.0}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {70) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3.0}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {71) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3.0}
                \tktrivalcoord{2.0}{3.0}{2.5}{4}{0.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{2.0}{1.0}{2.5}{2}{0.5}{2}
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{2.0}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.5}
                \tktrivalcoord{2.5}{1.5}{1.5}{2.0}{2.0}{3}
                \tktrivalcoord{1.0}{1}{0.5}{4}{1.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{2}{1.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {72) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {16};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{1.5}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.5}{1.5}{1.5}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.5}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{2.5}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{3.5}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {73) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{3.5}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.5}{1.5}{1.5}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.5}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{2.5}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{1.5}{1.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {74) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{1.5}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{3.5}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.5}{1.5}{1.5}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.5}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{2.5}{2.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {75) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{3.5}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.5}{1.5}{1.5}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.5}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{2.5}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{1.5}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {76) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.5}{2.0}{2.0}{3.0}{0.5}{3.5}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2.0}
                \tktrivalcoord{0.5}{3.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.0}{2.0}{3.0}{2.5}{4}
                \tktrivalcoord{3.0}{0}{3.5}{2.0}{2.5}{1.0}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.5}{1.5}{1.5}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.5}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{2.5}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{1.5}{1.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {77) {\color{blue} 2-3}};
            % yellow corner
            \draw[color=red!40!yellow, very thick] (C2) -- (C1) -- (C3);
            \node[draw, circle] at ($(C1) + (0.5cm,0.5cm)$) [color=red!40!yellow, very thick, inner sep=-0.02ex] {17};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{1.5}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.5}{1.5}{1.5}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.5}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{2.5}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.0}{1.5}{1.5}
                \tktrivalcoord{0.5}{2.0}{2.0}{3}{1.5}{4}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{3.5}{3.0}{1.5}{4}{2.0}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.0}
            \end{tikzpicture}}};

        \end{tikzpicture}

        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (-126:\R);
            \coordinate (P2) at (162:\R);
            \coordinate (P3) at (90:\R);
            \coordinate (P4) at (18:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {78) {\color{red} 1-4}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P3)!\shorten!(P4)$) -- ($(P4)!\shorten!(P3)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P1)!\shorten!(P5)$) -- ($(P5)!\shorten!(P1)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.0}{1.5}{1.5}
                \tktrivalcoord{0.5}{2.0}{2.0}{3}{1.5}{4}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{3.5}{3.0}{1.5}{4}{2.0}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.5}{1.5}{1.5}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.5}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{2.5}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{1.5}{1.5}{1.0}
            \end{tikzpicture}}};

        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.5]

            \def\R{4cm}
            \def\clearance{2mm}
            \pgfmathsetlengthmacro{\shorten}
                {(1cm+\clearance)/cos(36)}
            \def\ang{20}
            \def\ext{0.9cm}

            \coordinate (P1) at (162:\R);
            \coordinate (P2) at (90:\R);
            \coordinate (P3) at (18:\R);
            \coordinate (P4) at (-126:\R);
            \coordinate (P5) at (-54:\R);
            \coordinate (L) at (132:{\R + 2*\ext});
            \coordinate (C1) at (-135:{sqrt(2)*(\R+\ext)});
            \coordinate (C2) at (-180+\ang : {(\R+\ext)/cos(\ang)});
            \coordinate (C3) at (-90-\ang : {(\R+\ext)/cos(\ang)});

            % number and label
            \node at (L) [] {79) {\color{blue} 2-3}};

            % Pentagon arrows
            \draw[triple] ($(P1)!\shorten!(P2)$) -- ($(P2)!\shorten!(P1)$);
            \draw[triple] ($(P2)!\shorten!(P3)$) -- ($(P3)!\shorten!(P2)$);
            \draw[triple] ($(P1)!\shorten!(P4)$) -- ($(P4)!\shorten!(P1)$);
            \draw[triple] ($(P4)!\shorten!(P5)$) -- ($(P5)!\shorten!(P4)$);
            \draw[triple] ($(P5)!\shorten!(P3)$) -- ($(P3)!\shorten!(P5)$);
            \draw[quadruple,->] (0,0.45cm) -- (0,-0.65cm);

            \node at (P1) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.5}{1.5}{1.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{3.5}{1.5}{2.5}{1.0}
                \tktrivalcoord{1.0}{0}{2.5}{1.0}{1.5}{2}
            \end{tikzpicture}}};
            \node at (P2) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{3.0}{0}{1.0}{0}{2.0}{1}
            \end{tikzpicture}}};
            \node at (P3) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{0.5}{1.5}{2.5}{2}{2.0}{3}
                \tktrivalcoord{3.0}{0}{1.5}{1.0}{2.5}{2}
                \tktrivalcoord{1.0}{0}{0.5}{1.5}{1.5}{1.0}
            \end{tikzpicture}}};
            \node at (P4) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.0}{1.5}{1.5}
                \tktrivalcoord{0.5}{2.0}{2.0}{3}{1.5}{4}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{3.5}{3.0}{1.5}{4}{2.0}{5}
                \tktrivalcoord{3.0}{1}{3.5}{3.0}{2.5}{2.0}
            \end{tikzpicture}}};
            \node at (P5) {\resizebox{1cm}{1cm}{\begin{tikzpicture}[very thick, color=green!50!black]
                \tktrivalcoord{1.0}{0}{0.5}{2.5}{1.5}{1.5}
                \tktrivalcoord{1.5}{1.5}{2.5}{2.0}{2.0}{3}
                \tktrivalcoord{0.5}{2.5}{2.5}{4}{2.0}{5}
                \tktrivalcoord{3.5}{2.5}{2.0}{3}{2.5}{4}
                \tktrivalcoord{3.0}{1}{3.5}{2.5}{2.5}{2.0}
            \end{tikzpicture}
